Dynamic direct (ranked) access of MSO query evaluation over SLP-compressed strings

We present an algorithm that, given an index $t$, produces the $t$-th (lexicographically ordered) answer of an MSO query over a string. The algorithm requires linear-time preprocessing, and builds a data structure that answers each of these calls in logarithmic time. We then show how to extend this algorithm for a string that is compressed by a straight-line program (SLP), also with linear-time preprocessing in the (compressed encoding of the) string, and maintaining direct access in logtime of the original string. Lastly, we extend the algorithm by allowing complex edits on the SLP after the direct-access data structure has been processsed, which are translated into the data structure in logtime. We do this by adapting a document editing framework introduced by Schmid and Schweikardt (PODS 2022). This work improves on a recent result of dynamic direct access of MSO queries over strings (Bourhis et. al., ICDT 2025) by a log-factor on the access procedure, and by extending the results to SLPs.

==> dag1.tex <==


		\begin{tikzpicture}[scale=1.7,->,>=stealth,]
		
		
		\setlength\arraycolsep{2pt}
		\renewcommand\arraystretch{0.9}
		
		
		\node (nS0) at (0,2.7) {
\scalebox{\waeuat}{
$\begin{pmatrix}
	1 & 1 & 8\\
	0 & 0 & 3\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (nA) at (-1,2) {
\scalebox{\waeuat}{
$\begin{pmatrix}
	1 & 2 & 3\\
	0 & 1 & 2\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (nB) at (1,2) {
\scalebox{\waeuat}{
$\begin{pmatrix}
	1 & 1 & 3\\
	0 & 0 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (nC) at (1,1) {
\scalebox{\waeuat}{
$\begin{pmatrix}
	1 & 0 & 2\\
	0 & 0 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (nD) at (-1,0.8) {
\scalebox{\waeuat}{
$\begin{pmatrix}
	1 & 1 & 1\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (Sa) at (-1.7,-0.2) {
\scalebox{\waeuat}{
$\begin{pmatrix}
	1 & 1 & 0\\
	0 & 1 & 0\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (Sb) at (-0.3,-0.2) {
\scalebox{\waeuat}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (Sc) at (1,-0.2) {
\scalebox{\waeuat}{
$\begin{pmatrix}
	1 & 0 & 1\\
	0 & 0 & 0\\
	0 & 0 & 1\\
\end{pmatrix}$}};

\node[left = -0.15cm of Sc] (Scl) {$S_{\sf c}:$};
\node[left = -0.15cm of Sb] (Sbl) {$S_{\sf b}:$};
\node[left = -0.15cm of Sa] (Sal) {$S_{\sf a}:$};
\node[left = -0.15cm of nD] (nDl) {$D:$};
\node[left = -0.15cm of nC] (nCl) {$C:$};
\node[left = -0.15cm of nB] (nBl) {$B:$};
\node[left = -0.15cm of nA] (nAl) {$A:$};
\node[left = -0.15cm of nS0] (nS0l) {$S_0:$};
		
		\draw (nS0) to (nA);
		\draw (nS0) to (nB);
		\draw (nA) to[bend right] (nD);
		\draw (nA) to[bend left] (nD);
		\draw (nB) to[bend right] (nC);
		\draw (nB) to[out=-60, in=60] (nD);
		\draw (nC) to[out=-120, in=60] (nD);
		\draw (nC) to[bend left] (Sc);
		\draw (nD) to (Sa);
		\draw (nD) to (Sb);
	\end{tikzpicture}
	
	


==> dag2-new.tex <==


		\begin{tikzpicture}[scale=1.5,->,>=stealth,inner sep=0.1cm]
		
		
		\setlength\arraycolsep{2pt}
		\renewcommand\arraystretch{0.9}
		
		
		\node[rectangle] (nS0) at (0, 2.7) {
		
\scalebox{\waeuat}{
$\color{lightgray}{\begin{pmatrix}
	1 & 0 & 0\\
	0 & 0 & 3\\
	0 & 0 & 1\\
\end{pmatrix}}$}};
		\draw[color=lightgray] (nS0) to (nB);
		
		\node[rectangle] (nS0p) at (-1.2, 2.8) {
		
\scalebox{\waeuat}{
$\color{blue}{\begin{pmatrix}
	1 & 0 & 2\\
	0 & 0 & 3\\
	0 & 0 & 1\\
\end{pmatrix}}$}};
		\node[rectangle] (nA) at (-1, 2) {
		
\scalebox{\waeuat}{
$\color{lightgray}{\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 2\\
	0 & 0 & 1\\
\end{pmatrix}}$}};
		\node[rectangle] (nAp) at (-2.2, 2.1) {
	
\scalebox{\waeuat}{	
$\color{blue}{
\begin{pmatrix}
	1 & 1 & 1\\
	0 & 1 & 2\\
	0 & 0 & 1\\
\end{pmatrix}
}$
}
};
		\node[rectangle] (nB) at (1,2) {
\scalebox{\waeuat}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 0 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node[rectangle] (nC) at (1,1) {
\scalebox{\waeuat}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 0 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node[rectangle] (nD) at (-1,0.8) {

\scalebox{\waeuat}{		
$\color{lightgray}{\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}}$}};
		\node[rectangle] (nDp) at (-2.2, 0.9) {

\scalebox{\waeuat}{		
$\color{blue}{\begin{pmatrix}
	1 & 1 & 1\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}}$}};
		\node[rectangle] (Sa) at (-1.7,-0.2) {

\scalebox{\waeuat}{		
$\color{lightgray}{\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 0\\
	0 & 0 & 1\\
\end{pmatrix}}$}};
		\node[rectangle] (Sap) at (-2.9,-0.1) {

\scalebox{\waeuat}{		
$\color{blue}{\begin{pmatrix}
	1 & 1 & 0\\
	0 & 1 & 0\\
	0 & 0 & 1\\
\end{pmatrix}}$}};
		\node[rectangle] (Sb) at (-0.3,-0.2) {
\scalebox{\waeuat}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node[rectangle] (Sc) at (1,-0.2) {
\scalebox{\waeuat}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 0 & 0\\
	0 & 0 & 1\\
\end{pmatrix}$}};

\node[left = -0.15cm of Sc] (Scl) {$S_{\sf c}:$};
\node[left = -0.15cm of Sb] (Sbl) {$S_{\sf b}:$};
\node[left = -0.15cm of Sa] (Sal) {\color{lightgray}{$S_{\sf a}:$}};
\node[left = -0.15cm of Sap] (Sapl) {\color{blue}{$S'_{\sf a}:$}};
\node[left = -0.15cm of nD] (nDl) {\color{lightgray}{$D:$}};
\node[left = -0.15cm of nDp] (nDpl) {\color{blue}{$D':$}};
\node[left = -0.15cm of nC] (nCl) {$C:$};
\node[left = -0.15cm of nB] (nBl) {$B:$};
\node[left = -0.15cm of nA] (nAl) {\color{lightgray}{$A:$}};
\node[left = -0.15cm of nAp] (nApl) {\color{blue}{$A':$}};
\node[left = -0.15cm of nS0] (nS0l) {\color{lightgray}{$S_0:$}};
\node[left = -0.15cm of nS0p] (nS0pl) {\color{blue}{$S'_0:$}};
		
		\draw[color=lightgray] (nS0) to (nA);
		\draw[color=blue] (nS0p) to (nAp);
		\draw[color=teal] (nS0p) to[out=-30, in=150] (nB);
		\draw[color=lightgray]  (nA) to[bend right] (nD);
		\draw[color=lightgray]  (nA) to[bend left] (nD);
		\draw[color=blue]  (nAp) to[bend left] (nDp);
		\draw[color=teal]  (nAp) to[out=-115, in=105] (nD);
		\draw (nB) to[bend right] (nC);
		\draw[color=gray] (nB) to[out=-60, in=60] (nD);
		\draw[color=gray] (nC) to[out=-120, in=60] (nD);
		\draw (nC) to[bend left] (Sc);
		\draw[color=lightgray] (nD) to (Sa);
		\draw[color=blue] (nDp) to (Sap);
		\draw[color=lightgray]  (nD) to (Sb);
		\draw[color=teal] (nDp) to[out=-40, in=150] (Sb);
	\end{tikzpicture}
	
	


==> sgt1-new.tex <==

	\begin{tikzpicture}[xscale=0.75,yscale=0.9,>=stealth',shorten >=1pt,auto,node distance=2cm,dashed,state/.style={circle,draw}, color=black, initial text= {},
		initial distance={5mm}]
		
		\setlength\arraycolsep{1pt}
		\renewcommand\arraystretch{0.8}
		
		\node (1-9) at (0,6) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 1 & 8\\
	0 & 0 & 3\\
	0 & 0 & 1\\
\end{pmatrix}$}};


		\node (1-4) at (-4,4) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 2 & 3\\
	0 & 1 & 2\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (5-9) at (4,4) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 1 & 3\\
	0 & 0 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};


		\node (1-2) at (-6,2) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 1 & 1\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (3-4) at (-2,2) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 1 & 1\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (5-7) at (2,2) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 2\\
	0 & 0 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (8-9) at (6,2) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 1 & 1\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};


		\node (1-1) at (-7,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 1 & 0\\
	0 & 1 & 0\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (2-2) at (-5,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (3-3) at (-3,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 1 & 0\\
	0 & 1 & 0\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (4-4) at (-1,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (5-6) at (1,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 1 & 1\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (7-7) at (3,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 1\\
	0 & 0 & 0\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (8-8) at (5,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 1 & 0\\
	0 & 1 & 0\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (9-9) at (7,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};


		\node (5-5) at (0,-2) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 1 & 0\\
	0 & 1 & 0\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (6-6) at (2,-2) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};

		\node[above = -0.1cm of 1-9] (1-9b)  {\ {\small $\langle1,9\rangle$:\!\!}};
		\node[above = -0.1cm of 1-4] (1-5b)  {\ {\small $\langle1,4\rangle$:\!\!}};
		\node[above = -0.1cm of 5-9] (6-9b)  {\ {\small $\langle5,9\rangle$:\!\!}};
		\node[above = -0.1cm of 1-2] (1-3b)  {\ {\small $\langle1,2\rangle$:\!\!}};
		\node[above = -0.1cm of 3-4] (4-5b)  {\ {\small $\langle3,4\rangle$:\!\!}};
		\node[above = -0.1cm of 5-7] (6-7b)  {\ {\small $\langle5,7\rangle$:\!\!}};
		\node[above = -0.1cm of 8-9] (8-9b)  {\ {\small $\langle8,9\rangle$:\!\!}};
		\node[above = -0.1cm of 1-1] (1-1b)  {\ {\small $\langle1,1\rangle$:\!\!}};
		\node[above = -0.1cm of 2-2] (2-2b)  {\ {\small $\langle2,2\rangle$:\!\!}};
		\node[above = -0.1cm of 3-3] (3-3b)  {\ {\small $\langle3,3\rangle$:\!\!}};
		\node[above = -0.1cm of 4-4] (4-4b)  {\ {\small $\langle4,4\rangle$:\!\!}};
		\node[above = -0.1cm of 5-6] (6-7b)  {\ {\small $\langle5,6\rangle$:\!\!}};
		\node[above = -0.1cm of 7-7] (7-7b)  {\ {\small $\langle7,7\rangle$:\!\!}};
		\node[above = -0.1cm of 8-8] (8-8b)  {\ {\small $\langle8,8\rangle$:\!\!}};
		\node[above = -0.1cm of 9-9] (9-9b)  {\ {\small $\langle9,9\rangle$:\!\!}};
		\node[above = -0.1cm of 5-5] (5-5b)  {\ {\small $\langle5,5\rangle$:\!\!}};
		\node[above = -0.1cm of 6-6] (6-6b)  {\ {\small $\langle6,6\rangle$:\!\!}};
		\node[below = -0.1cm of 1-1] (1-1b)  {$a$};
		\node[below = -0.1cm of 2-2] (2-2b)  {$b$};
		\node[below = -0.1cm of 3-3] (3-3b)  {$a$};
		\node[below = -0.1cm of 4-4] (4-4b)  {$b$};
		\node[below = -0.1cm of 7-7] (7-7b)  {{$c$}};
		\node[below = -0.1cm of 8-8] (8-8b)  {{$a$}};
		\node[below = -0.1cm of 9-9] (9-9b)  {{$b$}};
		\node[below = -0.1cm of 5-5] (5-5b)  {{$a$}};
		\node[below = -0.1cm of 6-6] (6-6b)  {{$b$}};

\draw (1-9) to (1-4);
\draw (1-9) to (5-9);
\draw (1-4) to (1-2);
\draw (1-4) to (3-4);
\draw (5-9) to (5-7);
\draw (5-9) to (8-9);
\draw (1-2) to (1-1);
\draw (1-2) to (2-2);
\draw (3-4) to (3-3);
\draw (3-4) to (4-4);
\draw (5-7) to (5-6);
\draw (5-7) to (7-7);
\draw (8-9) to (8-8);
\draw (8-9) to (9-9);
\draw (5-6) to (5-5);
\draw (5-6) to (6-6);
 
	\end{tikzpicture}


==> sgt2.tex <==

	\begin{tikzpicture}[xscale=0.75,yscale=0.9,>=stealth',shorten >=1pt,auto,node distance=2cm,dashed,state/.style={circle,draw}, color=black, initial text= {},
		initial distance={5mm}]
		
	
		\setlength\arraycolsep{1pt}
		\renewcommand\arraystretch{0.8}
			
		\node (1-9) at (0,6) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 0 & 3\\
	0 & 0 & 1\\
\end{pmatrix}$}};


		\node (1-4) at (-4,4) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 2\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (5-9) at (4,4) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 0 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};


		\node (1-2) at (-6,2) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (3-4) at (-2,2) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (5-7) at (2,2) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 0 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (8-9) at (6,2) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};


		\node (1-1) at (-7,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 0\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (2-2) at (-5,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (3-3) at (-3,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 0\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (4-4) at (-1,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (5-6) at (1,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (7-7) at (3,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 0 & 0\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (8-8) at (5,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 0\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (9-9) at (7,0) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};


		\node (5-5) at (0,-2) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 0\\
	0 & 0 & 1\\
\end{pmatrix}$}};
		\node (6-6) at (2,-2) { %
\scalebox{\sdssdf}{
$\begin{pmatrix}
	1 & 0 & 0\\
	0 & 1 & 1\\
	0 & 0 & 1\\
\end{pmatrix}$}};

		\node[above = -0.1cm of 1-9] (1-9b)  {\ {\small $\langle1,9\rangle$:\!\!}};
		\node[above = -0.1cm of 1-4] (1-5b)  {\ {\small $\langle1,4\rangle$:\!\!}};
		\node[above = -0.1cm of 5-9] (6-9b)  {\ {\small $\langle5,9\rangle$:\!\!}};
		\node[above = -0.1cm of 1-2] (1-3b)  {\ {\small $\langle1,2\rangle$:\!\!}};
		\node[above = -0.1cm of 3-4] (4-5b)  {\ {\small $\langle3,4\rangle$:\!\!}};
		\node[above = -0.1cm of 5-7] (6-7b)  {\ {\small $\langle5,7\rangle$:\!\!}};
		\node[above = -0.1cm of 8-9] (8-9b)  {\ {\small $\langle8,9\rangle$:\!\!}};
		\node[above = -0.1cm of 1-1] (1-1b)  {\ {\small $\langle1,1\rangle$:\!\!}};
		\node[above = -0.1cm of 2-2] (2-2b)  {\ {\small $\langle2,2\rangle$:\!\!}};
		\node[above = -0.1cm of 3-3] (3-3b)  {\ {\small $\langle3,3\rangle$:\!\!}};
		\node[above = -0.1cm of 4-4] (4-4b)  {\ {\small $\langle4,4\rangle$:\!\!}};
		\node[above = -0.1cm of 5-6] (6-7b)  {\ {\small $\langle5,6\rangle$:\!\!}};
		\node[above = -0.1cm of 7-7] (7-7b)  {\ {\small $\langle7,7\rangle$:\!\!}};
		\node[above = -0.1cm of 8-8] (8-8b)  {\ {\small $\langle8,8\rangle$:\!\!}};
		\node[above = -0.1cm of 9-9] (9-9b)  {\ {\small $\langle9,9\rangle$:\!\!}};
		\node[above = -0.1cm of 5-5] (5-5b)  {\ {\small $\langle5,5\rangle$:\!\!}};
		\node[above = -0.1cm of 6-6] (6-6b)  {\ {\small $\langle6,6\rangle$:\!\!}};
		\node[below = -0.1cm of 1-1] (1-1b)  {$a$};
		\node[below = -0.1cm of 2-2] (2-2b)  {$b$};
		\node[below = -0.1cm of 3-3] (3-3b)  {$a$};
		\node[below = -0.1cm of 4-4] (4-4b)  {$b$};
		\node[below = -0.1cm of 7-7] (7-7b)  {{$c$}};
		\node[below = -0.1cm of 8-8] (8-8b)  {{$a$}};
		\node[below = -0.1cm of 9-9] (9-9b)  {{$b$}};
		\node[below = -0.1cm of 5-5] (5-5b)  {{$a$}};
		\node[below = -0.1cm of 6-6] (6-6b)  {{$b$}};

\draw (1-9) to (1-4);
\draw (1-9) to (5-9);
\draw (1-4) to (1-2);
\draw (1-4) to (3-4);
\draw (5-9) to (5-7);
\draw (5-9) to (8-9);
\draw (1-2) to (1-1);
\draw (1-2) to (2-2);
\draw (3-4) to (3-3);
\draw (3-4) to (4-4);
\draw (5-7) to (5-6);
\draw (5-7) to (7-7);
\draw (8-9) to (8-8);
\draw (8-9) to (9-9);
\draw (5-6) to (5-5);
\draw (5-6) to (6-6);
 
	\end{tikzpicture}

